Explaining Counterexamples with Giant-Step Assertion Checking

Identifying the cause of a proof failure during deductive verification of programs is hard: it may be due to an incorrectness in the program, an incompleteness in the program annotations, or an incompleteness of the prover. The changes needed to resolve a proof failure depend on its category, but the prover cannot provide any help on the categorisation. When using an SMT solver to discharge a proof obligation, that solver can propose a model from a failed attempt, from which a possible counterexample can be derived. But the counterexample may be invalid, in which case it may add more confusion than help. To check the validity of a counterexample and to categorise the proof failure, we propose the comparison between the run-time assertion-checking (RAC) executions under two different semantics, using the counterexample as an oracle. The first RAC execution follows the normal program semantics, and a violation of a program annotation indicates an incorrectness in the program. The second RAC execution follows a novel "giant-step" semantics that does not execute loops nor function calls but instead retrieves return values and values of modified variables from the oracle. A violation of the program annotations only observed under giant-step execution characterises an incompleteness of the program annotations. We implemented this approach in the Why3 platform for deductive program verification and evaluated it using examples from prior literature.

==> figures/pipeline.tex <==
  \tikzstyle{data} = [rectangle, rounded corners, draw, fill=black!5]
  \begin{tikzpicture}
    \node[data](program) at (0,2) {Program};
    \node[data](vcs) at (4,2) {VCs};
    \node[data](smtinput) at (8,2) {SMT input};
    \node[data](categ) at (0,0) {Categorisation};
    \node[data](ce) at (4,0) {Candidate CE};
    \node[data](model) at (8,0) {Prover model};
    \node(smtsolver) at (10.75,1) {SMT solver};
    \node(proved) at (13,0) {VC proved};
    \path[-latex,every node/.append style={font=\scriptsize}]
      (program) edge node[above] {VC} node[below] {generator} (vcs)
      (vcs) edge node[above] {transformations} node[below] {(goal negated)} (smtinput)
      (smtinput) edge[out=east,in=north,looseness=1] (smtsolver)
      (smtsolver) edge[out=south,in=west,looseness=1] node[above right]{unsat} (proved)
      (smtsolver) edge[out=south,in=east,looseness=1] node[above left]{other} (model)
      (model) edge node[above] {CE} node[below]
        {generation~\cite{dailler18jlamp}} (ce)
      (ce) edge node[above] {this} node[below] {work} (categ)
      ;
  \end{tikzpicture}

